A Systolic Array Architecture for Nonlinear Activation Functions and Softmax Computation using Chebyshev Polynomials

Neural Network Accelerators have gained popularity in recent years due to their greater efficiency than CPU-based platforms. Often, these accelerators utilize different hardware units for univariate activation functions, such as tanh, and the multivariate softmax, thereby missing opportunities for resource sharing between them. In this paper, we describe a novel systolic array-based activation unit architecture that supports multiple univariate activation functions as well as the softmax function. By utilizing Chebyshev polynomial approximations, our activation function unit achieves up to 71% lower mean absolute error for tanh compared to a CORDIC baseline, while using 4.6% less area and 5.1% less power. Our softmax approximation enables a 44.6% and 79.0% lower KL divergence compared to CORDIC and a piecewise-linear approximation, respectively.

==> figures/errorplot.tex <==
\pgfplotsset{
  afu error/.style={
    width  = \linewidth,
    height = 4cm,
    xlabel = {$x$},
    ylabel = {absolute error},
    ylabel near ticks,
    xlabel style={
      at={(0.975,0)},
      anchor=west,
    },
    scaled y ticks = base 10:2,
    ytick scale label code/.code={$\cdot 10^{-2}$},
    ymin= 0,
    grid   = major,
    grid style = {dashed, gray!40},
    legend style = {
      font        = \scriptsize,
      at          = {(0.45, 1.02)},
      anchor      = south,
      draw        = none,
      fill        = none,
      legend columns=-1,
    },
    legend cell align = left,
    tick label style  = {font=\small},
    label style       = {font=\small},
  },
}

\begin{figure}[t]
  \centering


  \subfloat{
    \begin{tikzpicture}
      \begin{semilogyaxis}[
        afu error,
        xmin = -3, xmax = 3,
        ymin = 0.0000005, ymax = 0.125,
      ]
        \addplot+[mark=none, thick, T-Q-HC4] table [col sep=comma, x=x, y=err_cheb]{figures/errorplot-data/tanh.csv};
        \addlegendentry{Chebyshev}
        
        \addplot+[mark=none, thick, T-Q-HC2] table [col sep=comma, x=x, y=err_cordic_bp]{figures/errorplot-data/tanh.csv};
        \addlegendentry{CORDIC}
        
        \addplot+[mark=none, thick, T-Q-HC3] table [col sep=comma, x=x, y=err_pwl_025]{figures/errorplot-data/tanh.csv};
        \addlegendentry{ONE-SA (0.25)}

        \addplot+[mark=none, thick, T-Q-HC3, dashed] table [col sep=comma, x=x, y=err_pwl_10]{figures/errorplot-data/tanh.csv};
        \addlegendentry{ONE-SA (1)}

      \end{semilogyaxis}
      \node[anchor=south, yshift=-6pt] at (current bounding box.south) {(a) $\tanh(x)$};
    \end{tikzpicture}
    \label{fig:err-tanh}
  }
  
  \subfloat{
    \begin{tikzpicture}
      \begin{semilogyaxis}[
        afu error,
        xmin = -4, xmax = 4,
        ymin = 0.0000005, ymax = 0.1,
      ]
        \addplot+[mark=none, thick, T-Q-HC4] table [col sep=comma, x=x, y=err_cheb]
          {figures/errorplot-data/sigmoid.csv};
        \addplot+[mark=none, thick, T-Q-HC2] table [col sep=comma, x=x, y=err_cordic_bp]
          {figures/errorplot-data/sigmoid.csv};
        \addplot+[mark=none, thick, T-Q-HC3] table [col sep=comma, x=x, y=err_pwl_025]{figures/errorplot-data/sigmoid.csv};
        \addplot+[mark=none, thick, , T-Q-HC3, dashed] table [col sep=comma, x=x, y=err_pwl_10]
          {figures/errorplot-data/sigmoid.csv};
      \end{semilogyaxis}
      \node[anchor=south, yshift=-6pt] at (current bounding box.south) {(b) Sigmoid};
    \end{tikzpicture}
    \label{fig:err-sigmoid}
  }
  \caption{%
    \ac{AE} of fixed-point (Q3.12) activation function implementations, comparing our Chebyshev method to \acs{CORDIC} and ONE-SA using segment widths~$0.25$~and~$1$, respectively.%
  }
  \label{fig:activation-errors}
  \vspace{-0.3cm}
\end{figure}


==> figures/mae_sigmoid_4int.tex <==
\begin{figure}[t]
\centering
\vspace{-0.45cm}
\begingroup
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.15}
\newcommand{\HeatCell}[2]{%
  \pgfmathsetmacro{\vmin}{8.927684859763806990e-03}%
  \pgfmathsetmacro{\vmax}{3.822009706415484542e-01}%
  \pgfmathsetmacro{\x}{(#1-\vmin)/(\vmax-\vmin)}%
  \pgfmathsetmacro{\xclamped}{max(0,min(1,\x))}%
  \pgfmathsetmacro{\pos}{1 + 8*\xclamped}%
  \pgfmathtruncatemacro{\ilo}{min(8,max(1,floor(\pos)))}%
  \pgfmathtruncatemacro{\mixint}{round(100*(\pos-\ilo))}%
  \ifcase\ilo
    \edef\TempColor{T-S-YOB1}%
  \or
    \edef\TempColor{T-S-YOB2!\mixint!T-S-YOB1}%
  \or
    \edef\TempColor{T-S-YOB3!\mixint!T-S-YOB2}%
  \or
    \edef\TempColor{T-S-YOB4!\mixint!T-S-YOB3}%
  \or
    \edef\TempColor{T-S-YOB5!\mixint!T-S-YOB4}%
  \or
    \edef\TempColor{T-S-YOB6!\mixint!T-S-YOB5}%
  \or
    \edef\TempColor{T-S-YOB7!\mixint!T-S-YOB6}%
  \or
    \edef\TempColor{T-S-YOB8!\mixint!T-S-YOB7}%
  \or
    \edef\TempColor{T-S-YOB9!\mixint!T-S-YOB8}%
  \else
    \edef\TempColor{T-S-YOB9}%
  \fi
  \expandafter\cellcolor\expandafter{\TempColor}#2%
}

\subfloat[]{%
  \scalebox{0.65}{%
    \begin{tabular}{c@{\hspace{0.8em}}c}
    \rotatebox{90}{\large{degree}}
     & 
    \begin{tabular}{|c|cccc|}
    \multicolumn{5}{c}{\large{bitwidth}} \\
    \hline
     & 4 & 8 & 12 & 16 \\
    \hline
    1 & \HeatCell{2.768747071040218444e-01}{2.77} & \HeatCell{4.371155436343516359e-02}{0.44} & \HeatCell{3.458666443302838706e-02}{0.35} & \HeatCell{3.456641973492116660e-02}{0.35} \\
    \hline
    2 & \HeatCell{2.768747071040217889e-01}{2.77} & \HeatCell{4.371155436343516359e-02}{0.44} & \HeatCell{3.593212550343451162e-02}{0.36} & \HeatCell{3.620297177462925009e-02}{0.36} \\
    \hline
    3 & \HeatCell{2.768747071040218444e-01}{2.77} & \HeatCell{4.490259959495134651e-02}{0.45} & \HeatCell{2.871642703382280490e-02}{0.29} & \HeatCell{2.801290709781421515e-02}{0.28} \\
    \hline
    4 & \HeatCell{2.768747071040218444e-01}{2.77} & \HeatCell{4.490259959495134651e-02}{0.45} & \HeatCell{2.920481134474499710e-02}{0.29} & \HeatCell{2.803163772360622863e-02}{0.28} \\
    \hline
    5 & \HeatCell{2.768747071040218444e-01}{2.77} & \HeatCell{4.490259959495134651e-02}{0.45} & \HeatCell{3.056220783752373535e-02}{0.31} & \HeatCell{2.741296515356123065e-02}{0.27} \\
    \hline
    6 & \HeatCell{2.768747071040218444e-01}{2.77} & \HeatCell{4.490259959495134651e-02}{0.45} & \HeatCell{3.056220783752373535e-02}{0.31} & \HeatCell{2.748659971431750490e-02}{0.27} \\
    \hline
    7 & \HeatCell{2.768747071040217889e-01}{2.77} & \HeatCell{4.490259959495134651e-02}{0.45} & \HeatCell{3.056220783752373535e-02}{0.31} & \HeatCell{2.827365070937390770e-02}{0.28} \\
    \hline
    8 & \HeatCell{2.768747071040218444e-01}{2.77} & \HeatCell{4.490259959495134651e-02}{0.45} & \HeatCell{3.056220783752373535e-02}{0.31} & \HeatCell{2.786864264308214559e-02}{0.28} \\
    \hline
    9 & \HeatCell{2.768747071040217889e-01}{2.77} & \HeatCell{4.490259959495134651e-02}{0.45} & \HeatCell{3.510288599866676768e-02}{0.35} & \HeatCell{2.833902649393915327e-02}{0.28} \\
    \hline
    10 & \HeatCell{2.768747071040217889e-01}{2.77} & \HeatCell{4.490259959495134651e-02}{0.45} & \HeatCell{3.510288599866676768e-02}{0.35} & \HeatCell{2.833902649393915327e-02}{0.28} \\
    \hline
    11 & \HeatCell{2.768747071040217889e-01}{2.77} & \HeatCell{4.490259959495134651e-02}{0.45} & \HeatCell{3.510288599866676768e-02}{0.35} & \HeatCell{2.833902649393915327e-02}{0.28} \\
    \hline
    12 & \HeatCell{2.768747071040217889e-01}{2.77} & \HeatCell{4.490259959495134651e-02}{0.45} & \HeatCell{3.510288599866676768e-02}{0.35} & \HeatCell{2.833902649393915327e-02}{0.28} \\
    \hline
    \end{tabular}
    \end{tabular}%
    \label{subfig:mae_sigmoid_4int_r2}
  }%
}%
\subfloat[]{%
  \scalebox{0.65}{%
    \begin{tabular}{c@{\hspace{0.8em}}c@{\hspace{2.2em}}c}
    \rotatebox{90}{\large{degree}}
     & 
    \begin{tabular}{|c|cccc|}
    \multicolumn{5}{c}{\large{bitwidth}} \\
    \hline
     & 4 & 8 & 12 & 16 \\
    \hline
    1 & \HeatCell{3.822009706415484542e-01}{3.82} & \HeatCell{3.643335267407013522e-02}{0.36} & \HeatCell{3.412316229870018813e-02}{0.34} & \HeatCell{3.407756907051386064e-02}{0.34} \\
    \hline
    2 & \HeatCell{3.822009706415484542e-01}{3.82} & \HeatCell{3.643335267407013522e-02}{0.36} & \HeatCell{4.035253599383060996e-02}{0.40} & \HeatCell{3.932773044348777253e-02}{0.39} \\
    \hline
    3 & \HeatCell{3.822009706415484542e-01}{3.82} & \HeatCell{7.401304437256255031e-02}{0.74} & \HeatCell{1.402641363084848949e-02}{0.14} & \HeatCell{1.262013393132711131e-02}{0.13} \\
    \hline
    4 & \HeatCell{3.822009706415484542e-01}{3.82} & \HeatCell{7.401304437256255031e-02}{0.74} & \HeatCell{1.574170583004564153e-02}{0.16} & \HeatCell{1.274092713066127085e-02}{0.13} \\
    \hline
    5 & \HeatCell{3.822009706415484542e-01}{3.82} & \HeatCell{7.401304437256255031e-02}{0.74} & \HeatCell{2.173756479307794795e-02}{0.22} & \HeatCell{8.927684859763806990e-03}{0.09} \\
    \hline
    6 & \HeatCell{3.822009706415484542e-01}{3.82} & \HeatCell{7.401304437256255031e-02}{0.74} & \HeatCell{2.411330068558776088e-02}{0.24} & \HeatCell{1.225619918185192996e-02}{0.12} \\
    \hline
    7 & \HeatCell{3.822009706415484542e-01}{3.82} & \HeatCell{7.401304437256255031e-02}{0.74} & \HeatCell{3.940548328838913705e-02}{0.39} & \HeatCell{1.911812621814092117e-02}{0.19} \\
    \hline
    8 & \HeatCell{3.822009706415484542e-01}{3.82} & \HeatCell{7.401304437256255031e-02}{0.74} & \HeatCell{3.940548328838913705e-02}{0.39} & \HeatCell{1.353385647810263943e-02}{0.14} \\
    \hline
    9 & \HeatCell{3.822009706415484542e-01}{3.82} & \HeatCell{7.401304437256255031e-02}{0.74} & \HeatCell{3.940548328838913705e-02}{0.39} & \HeatCell{3.044939671959739219e-02}{0.30} \\
    \hline
    10 & \HeatCell{3.822009706415484542e-01}{3.82} & \HeatCell{7.401304437256255031e-02}{0.74} & \HeatCell{3.940548328838913705e-02}{0.39} & \HeatCell{2.403921515342567761e-02}{0.24} \\
    \hline
    11 & \HeatCell{3.822009706415484542e-01}{3.82} & \HeatCell{7.401304437256255031e-02}{0.74} & \HeatCell{9.850868310011604012e-02}{0.99} & \HeatCell{3.817862995267562454e-02}{0.38} \\
    \hline
    12 & \HeatCell{3.822009706415484542e-01}{3.82} & \HeatCell{7.401304437256255031e-02}{0.74} & \HeatCell{9.850868310011604012e-02}{0.99} & \HeatCell{3.817862995267562454e-02}{0.38} \\
    \hline
    \end{tabular}
     & 
    \raisebox{-0.5\height}{%
    \begin{tikzpicture}[x=1cm,y=1cm]
    \fill[fill=T-S-YOB2!0!T-S-YOB1,draw=none] (0,0.000000) rectangle (0.350000,0.051840);
    \fill[fill=T-S-YOB2!8!T-S-YOB1,draw=none] (0,0.044160) rectangle (0.350000,0.099840);
    \fill[fill=T-S-YOB2!16!T-S-YOB1,draw=none] (0,0.092160) rectangle (0.350000,0.147840);
    \fill[fill=T-S-YOB2!24!T-S-YOB1,draw=none] (0,0.140160) rectangle (0.350000,0.195840);
    \fill[fill=T-S-YOB2!32!T-S-YOB1,draw=none] (0,0.188160) rectangle (0.350000,0.243840);
    \fill[fill=T-S-YOB2!40!T-S-YOB1,draw=none] (0,0.236160) rectangle (0.350000,0.291840);
    \fill[fill=T-S-YOB2!48!T-S-YOB1,draw=none] (0,0.284160) rectangle (0.350000,0.339840);
    \fill[fill=T-S-YOB2!57!T-S-YOB1,draw=none] (0,0.332160) rectangle (0.350000,0.387840);
    \fill[fill=T-S-YOB2!65!T-S-YOB1,draw=none] (0,0.380160) rectangle (0.350000,0.435840);
    \fill[fill=T-S-YOB2!73!T-S-YOB1,draw=none] (0,0.428160) rectangle (0.350000,0.483840);
    \fill[fill=T-S-YOB2!81!T-S-YOB1,draw=none] (0,0.476160) rectangle (0.350000,0.531840);
    \fill[fill=T-S-YOB2!89!T-S-YOB1,draw=none] (0,0.524160) rectangle (0.350000,0.579840);
    \fill[fill=T-S-YOB2!97!T-S-YOB1,draw=none] (0,0.572160) rectangle (0.350000,0.627840);
    \fill[fill=T-S-YOB3!5!T-S-YOB2,draw=none] (0,0.620160) rectangle (0.350000,0.675840);
    \fill[fill=T-S-YOB3!13!T-S-YOB2,draw=none] (0,0.668160) rectangle (0.350000,0.723840);
    \fill[fill=T-S-YOB3!21!T-S-YOB2,draw=none] (0,0.716160) rectangle (0.350000,0.771840);
    \fill[fill=T-S-YOB3!29!T-S-YOB2,draw=none] (0,0.764160) rectangle (0.350000,0.819840);
    \fill[fill=T-S-YOB3!37!T-S-YOB2,draw=none] (0,0.812160) rectangle (0.350000,0.867840);
    \fill[fill=T-S-YOB3!45!T-S-YOB2,draw=none] (0,0.860160) rectangle (0.350000,0.915840);
    \fill[fill=T-S-YOB3!54!T-S-YOB2,draw=none] (0,0.908160) rectangle (0.350000,0.963840);
    \fill[fill=T-S-YOB3!62!T-S-YOB2,draw=none] (0,0.956160) rectangle (0.350000,1.011840);
    \fill[fill=T-S-YOB3!70!T-S-YOB2,draw=none] (0,1.004160) rectangle (0.350000,1.059840);
    \fill[fill=T-S-YOB3!78!T-S-YOB2,draw=none] (0,1.052160) rectangle (0.350000,1.107840);
    \fill[fill=T-S-YOB3!86!T-S-YOB2,draw=none] (0,1.100160) rectangle (0.350000,1.155840);
    \fill[fill=T-S-YOB3!94!T-S-YOB2,draw=none] (0,1.148160) rectangle (0.350000,1.203840);
    \fill[fill=T-S-YOB4!2!T-S-YOB3,draw=none] (0,1.196160) rectangle (0.350000,1.251840);
    \fill[fill=T-S-YOB4!10!T-S-YOB3,draw=none] (0,1.244160) rectangle (0.350000,1.299840);
    \fill[fill=T-S-YOB4!18!T-S-YOB3,draw=none] (0,1.292160) rectangle (0.350000,1.347840);
    \fill[fill=T-S-YOB4!26!T-S-YOB3,draw=none] (0,1.340160) rectangle (0.350000,1.395840);
    \fill[fill=T-S-YOB4!34!T-S-YOB3,draw=none] (0,1.388160) rectangle (0.350000,1.443840);
    \fill[fill=T-S-YOB4!42!T-S-YOB3,draw=none] (0,1.436160) rectangle (0.350000,1.491840);
    \fill[fill=T-S-YOB4!51!T-S-YOB3,draw=none] (0,1.484160) rectangle (0.350000,1.539840);
    \fill[fill=T-S-YOB4!59!T-S-YOB3,draw=none] (0,1.532160) rectangle (0.350000,1.587840);
    \fill[fill=T-S-YOB4!67!T-S-YOB3,draw=none] (0,1.580160) rectangle (0.350000,1.635840);
    \fill[fill=T-S-YOB4!75!T-S-YOB3,draw=none] (0,1.628160) rectangle (0.350000,1.683840);
    \fill[fill=T-S-YOB4!83!T-S-YOB3,draw=none] (0,1.676160) rectangle (0.350000,1.731840);
    \fill[fill=T-S-YOB4!91!T-S-YOB3,draw=none] (0,1.724160) rectangle (0.350000,1.779840);
    \fill[fill=T-S-YOB4!99!T-S-YOB3,draw=none] (0,1.772160) rectangle (0.350000,1.827840);
    \fill[fill=T-S-YOB5!7!T-S-YOB4,draw=none] (0,1.820160) rectangle (0.350000,1.875840);
    \fill[fill=T-S-YOB5!15!T-S-YOB4,draw=none] (0,1.868160) rectangle (0.350000,1.923840);
    \fill[fill=T-S-YOB5!23!T-S-YOB4,draw=none] (0,1.916160) rectangle (0.350000,1.971840);
    \fill[fill=T-S-YOB5!31!T-S-YOB4,draw=none] (0,1.964160) rectangle (0.350000,2.019840);
    \fill[fill=T-S-YOB5!39!T-S-YOB4,draw=none] (0,2.012160) rectangle (0.350000,2.067840);
    \fill[fill=T-S-YOB5!47!T-S-YOB4,draw=none] (0,2.060160) rectangle (0.350000,2.115840);
    \fill[fill=T-S-YOB5!56!T-S-YOB4,draw=none] (0,2.108160) rectangle (0.350000,2.163840);
    \fill[fill=T-S-YOB5!64!T-S-YOB4,draw=none] (0,2.156160) rectangle (0.350000,2.211840);
    \fill[fill=T-S-YOB5!72!T-S-YOB4,draw=none] (0,2.204160) rectangle (0.350000,2.259840);
    \fill[fill=T-S-YOB5!80!T-S-YOB4,draw=none] (0,2.252160) rectangle (0.350000,2.307840);
    \fill[fill=T-S-YOB5!88!T-S-YOB4,draw=none] (0,2.300160) rectangle (0.350000,2.355840);
    \fill[fill=T-S-YOB5!96!T-S-YOB4,draw=none] (0,2.348160) rectangle (0.350000,2.403840);
    \fill[fill=T-S-YOB6!4!T-S-YOB5,draw=none] (0,2.396160) rectangle (0.350000,2.451840);
    \fill[fill=T-S-YOB6!12!T-S-YOB5,draw=none] (0,2.444160) rectangle (0.350000,2.499840);
    \fill[fill=T-S-YOB6!20!T-S-YOB5,draw=none] (0,2.492160) rectangle (0.350000,2.547840);
    \fill[fill=T-S-YOB6!28!T-S-YOB5,draw=none] (0,2.540160) rectangle (0.350000,2.595840);
    \fill[fill=T-S-YOB6!36!T-S-YOB5,draw=none] (0,2.588160) rectangle (0.350000,2.643840);
    \fill[fill=T-S-YOB6!44!T-S-YOB5,draw=none] (0,2.636160) rectangle (0.350000,2.691840);
    \fill[fill=T-S-YOB6!53!T-S-YOB5,draw=none] (0,2.684160) rectangle (0.350000,2.739840);
    \fill[fill=T-S-YOB6!61!T-S-YOB5,draw=none] (0,2.732160) rectangle (0.350000,2.787840);
    \fill[fill=T-S-YOB6!69!T-S-YOB5,draw=none] (0,2.780160) rectangle (0.350000,2.835840);
    \fill[fill=T-S-YOB6!77!T-S-YOB5,draw=none] (0,2.828160) rectangle (0.350000,2.883840);
    \fill[fill=T-S-YOB6!85!T-S-YOB5,draw=none] (0,2.876160) rectangle (0.350000,2.931840);
    \fill[fill=T-S-YOB6!93!T-S-YOB5,draw=none] (0,2.924160) rectangle (0.350000,2.979840);
    \fill[fill=T-S-YOB7!1!T-S-YOB6,draw=none] (0,2.972160) rectangle (0.350000,3.027840);
    \fill[fill=T-S-YOB7!9!T-S-YOB6,draw=none] (0,3.020160) rectangle (0.350000,3.075840);
    \fill[fill=T-S-YOB7!17!T-S-YOB6,draw=none] (0,3.068160) rectangle (0.350000,3.123840);
    \fill[fill=T-S-YOB7!25!T-S-YOB6,draw=none] (0,3.116160) rectangle (0.350000,3.171840);
    \fill[fill=T-S-YOB7!33!T-S-YOB6,draw=none] (0,3.164160) rectangle (0.350000,3.219840);
    \fill[fill=T-S-YOB7!41!T-S-YOB6,draw=none] (0,3.212160) rectangle (0.350000,3.267840);
    \fill[fill=T-S-YOB7!49!T-S-YOB6,draw=none] (0,3.260160) rectangle (0.350000,3.315840);
    \fill[fill=T-S-YOB7!58!T-S-YOB6,draw=none] (0,3.308160) rectangle (0.350000,3.363840);
    \fill[fill=T-S-YOB7!66!T-S-YOB6,draw=none] (0,3.356160) rectangle (0.350000,3.411840);
    \fill[fill=T-S-YOB7!74!T-S-YOB6,draw=none] (0,3.404160) rectangle (0.350000,3.459840);
    \fill[fill=T-S-YOB7!82!T-S-YOB6,draw=none] (0,3.452160) rectangle (0.350000,3.507840);
    \fill[fill=T-S-YOB7!90!T-S-YOB6,draw=none] (0,3.500160) rectangle (0.350000,3.555840);
    \fill[fill=T-S-YOB7!98!T-S-YOB6,draw=none] (0,3.548160) rectangle (0.350000,3.603840);
    \fill[fill=T-S-YOB8!6!T-S-YOB7,draw=none] (0,3.596160) rectangle (0.350000,3.651840);
    \fill[fill=T-S-YOB8!14!T-S-YOB7,draw=none] (0,3.644160) rectangle (0.350000,3.699840);
    \fill[fill=T-S-YOB8!22!T-S-YOB7,draw=none] (0,3.692160) rectangle (0.350000,3.747840);
    \fill[fill=T-S-YOB8!30!T-S-YOB7,draw=none] (0,3.740160) rectangle (0.350000,3.795840);
    \fill[fill=T-S-YOB8!38!T-S-YOB7,draw=none] (0,3.788160) rectangle (0.350000,3.843840);
    \fill[fill=T-S-YOB8!46!T-S-YOB7,draw=none] (0,3.836160) rectangle (0.350000,3.891840);
    \fill[fill=T-S-YOB8!55!T-S-YOB7,draw=none] (0,3.884160) rectangle (0.350000,3.939840);
    \fill[fill=T-S-YOB8!63!T-S-YOB7,draw=none] (0,3.932160) rectangle (0.350000,3.987840);
    \fill[fill=T-S-YOB8!71!T-S-YOB7,draw=none] (0,3.980160) rectangle (0.350000,4.035840);
    \fill[fill=T-S-YOB8!79!T-S-YOB7,draw=none] (0,4.028160) rectangle (0.350000,4.083840);
    \fill[fill=T-S-YOB8!87!T-S-YOB7,draw=none] (0,4.076160) rectangle (0.350000,4.131840);
    \fill[fill=T-S-YOB8!95!T-S-YOB7,draw=none] (0,4.124160) rectangle (0.350000,4.179840);
    \fill[fill=T-S-YOB9!3!T-S-YOB8,draw=none] (0,4.172160) rectangle (0.350000,4.227840);
    \fill[fill=T-S-YOB9!11!T-S-YOB8,draw=none] (0,4.220160) rectangle (0.350000,4.275840);
    \fill[fill=T-S-YOB9!19!T-S-YOB8,draw=none] (0,4.268160) rectangle (0.350000,4.323840);
    \fill[fill=T-S-YOB9!27!T-S-YOB8,draw=none] (0,4.316160) rectangle (0.350000,4.371840);
    \fill[fill=T-S-YOB9!35!T-S-YOB8,draw=none] (0,4.364160) rectangle (0.350000,4.419840);
    \fill[fill=T-S-YOB9!43!T-S-YOB8,draw=none] (0,4.412160) rectangle (0.350000,4.467840);
    \fill[fill=T-S-YOB9!52!T-S-YOB8,draw=none] (0,4.460160) rectangle (0.350000,4.515840);
    \fill[fill=T-S-YOB9!60!T-S-YOB8,draw=none] (0,4.508160) rectangle (0.350000,4.563840);
    \fill[fill=T-S-YOB9!68!T-S-YOB8,draw=none] (0,4.556160) rectangle (0.350000,4.611840);
    \fill[fill=T-S-YOB9!76!T-S-YOB8,draw=none] (0,4.604160) rectangle (0.350000,4.659840);
    \fill[fill=T-S-YOB9!84!T-S-YOB8,draw=none] (0,4.652160) rectangle (0.350000,4.707840);
    \fill[fill=T-S-YOB9!92!T-S-YOB8,draw=none] (0,4.700160) rectangle (0.350000,4.755840);
    \fill[fill=T-S-YOB9!100!T-S-YOB8,draw=none] (0,4.748160) rectangle (0.350000,4.800000);
    \draw[black] (0,0) rectangle (0.350000,4.800000);
    \node[right] at (-0.1,5.1) {$3.82 \cdot 10^{-1}$};
    \node[right] at (-0.1,-0.25) {$0.09 \cdot 10^{-1}$};
    \end{tikzpicture}%
    }
    \end{tabular}
    \label{subfig:mae_sigmoid_4int_r3}
  }%
}
\vspace{-4pt}
\caption{Mean \ac{AE} for sigmoid across $[-4,4]$ for the tested bitwidths with Q3.12 quantization, clipping outside of $[-2,2]$ for (a) and outside of $[-3,3]$ for (b). Values scaled by~$10^{-1}$.}
\label{fig:mae_sigmoid_4int}
\endgroup
\vspace{-0.3cm}
\end{figure}


==> figures/mae_tanh_4int.tex <==
\begin{figure}[t]
\centering
\begingroup
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.15}
\newcommand{\HeatCell}[2]{%
  \pgfmathsetmacro{\vmin}{5.638082590959994471e-03}%
  \pgfmathsetmacro{\vmax}{1.080537705974857321e+00}%
  \pgfmathsetmacro{\x}{(#1-\vmin)/(\vmax-\vmin)}%
  \pgfmathsetmacro{\xclamped}{max(0,min(1,\x))}%
  \pgfmathsetmacro{\pos}{1 + 8*\xclamped}%
  \pgfmathtruncatemacro{\ilo}{min(8,max(1,floor(\pos)))}%
  \pgfmathtruncatemacro{\mixint}{round(100*(\pos-\ilo))}%
  \ifcase\ilo
    \edef\TempColor{T-S-YOB1}%
  \or
    \edef\TempColor{T-S-YOB2!\mixint!T-S-YOB1}%
  \or
    \edef\TempColor{T-S-YOB3!\mixint!T-S-YOB2}%
  \or
    \edef\TempColor{T-S-YOB4!\mixint!T-S-YOB3}%
  \or
    \edef\TempColor{T-S-YOB5!\mixint!T-S-YOB4}%
  \or
    \edef\TempColor{T-S-YOB6!\mixint!T-S-YOB5}%
  \or
    \edef\TempColor{T-S-YOB7!\mixint!T-S-YOB6}%
  \or
    \edef\TempColor{T-S-YOB8!\mixint!T-S-YOB7}%
  \or
    \edef\TempColor{T-S-YOB9!\mixint!T-S-YOB8}%
  \else
    \edef\TempColor{T-S-YOB9}%
  \fi
  \expandafter\cellcolor\expandafter{\TempColor}#2%
}

\subfloat[]{%
  \scalebox{0.65}{%
    \begin{tabular}{c@{\hspace{0.8em}}c}
    \rotatebox{90}{\large{degree}}
     & 
    \begin{tabular}{|c|cccc|}
    \multicolumn{5}{c}{\large{bitwidth}} \\
    \hline
     & 4 & 8 & 12 & 16 \\
    \hline
    1 & \HeatCell{2.321067866580575068e-01}{2.32} & \HeatCell{6.350350664427208136e-02}{0.64} & \HeatCell{6.230688520820923393e-02}{0.62} & \HeatCell{6.228882783064801365e-02}{0.62} \\
    \hline
    2 & \HeatCell{2.321067866580575068e-01}{2.32} & \HeatCell{6.869755632382527899e-02}{0.69} & \HeatCell{7.226147628712106807e-02}{0.72} & \HeatCell{7.242806260747827740e-02}{0.72} \\
    \hline
    3 & \HeatCell{2.321067866580575068e-01}{2.32} & \HeatCell{3.087895895294373583e-02}{0.31} & \HeatCell{2.026008384406491683e-02}{0.20} & \HeatCell{2.066619407649976023e-02}{0.21} \\
    \hline
    4 & \HeatCell{2.321067866580575068e-01}{2.32} & \HeatCell{4.308573118713972944e-02}{0.43} & \HeatCell{2.007454279455972782e-02}{0.20} & \HeatCell{2.014784388474175417e-02}{0.20} \\
    \hline
    5 & \HeatCell{2.321067866580575068e-01}{2.32} & \HeatCell{8.771658537078730333e-02}{0.88} & \HeatCell{1.078151378285185057e-02}{0.11} & \HeatCell{8.363695379803439550e-03}{0.08} \\
    \hline
    6 & \HeatCell{2.321067866580575068e-01}{2.32} & \HeatCell{5.805244828089005382e-02}{0.58} & \HeatCell{9.737270650271769717e-03}{0.10} & \HeatCell{8.212936204495256340e-03}{0.08} \\
    \hline
    7 & \HeatCell{2.321067866580575068e-01}{2.32} & \HeatCell{6.271637632123816530e-02}{0.63} & \HeatCell{1.549115815663039755e-02}{0.15} & \HeatCell{6.032137742958584327e-03}{0.06} \\
    \hline
    8 & \HeatCell{2.321067866580575068e-01}{2.32} & \HeatCell{9.276433481608802045e-02}{0.93} & \HeatCell{1.014773394704599797e-02}{0.10} & \HeatCell{5.831541852758200840e-03}{0.06} \\
    \hline
    9 & \HeatCell{2.321067866580575068e-01}{2.32} & \HeatCell{1.960475449283534677e-01}{1.96} & \HeatCell{4.823797080438686768e-02}{0.48} & \HeatCell{5.638082590959994471e-03}{0.06} \\
    \hline
    10 & \HeatCell{2.321067866580575068e-01}{2.32} & \HeatCell{6.271637632123816530e-02}{0.63} & \HeatCell{3.922222388523066705e-02}{0.39} & \HeatCell{7.373699407478485034e-03}{0.07} \\
    \hline
    11 & \HeatCell{2.321067866580575068e-01}{2.32} & \HeatCell{3.520219326971241736e-01}{3.52} & \HeatCell{2.218690824506402287e-02}{0.22} & \HeatCell{1.405956895479736415e-02}{0.14} \\
    \hline
    12 & \HeatCell{2.321067866580575068e-01}{2.32} & \HeatCell{1.960475449283534677e-01}{1.96} & \HeatCell{3.325672004496817852e-02}{0.33} & \HeatCell{6.493964148333287133e-03}{0.06} \\
    \hline
    \end{tabular}
    \end{tabular}%
    \label{subfig:mae_tanh_4int_r2}
  }%
}%
\subfloat[]{%
  \scalebox{0.65}{%
    \begin{tabular}{c@{\hspace{0.8em}}c@{\hspace{2.2em}}c}
    \rotatebox{90}{\large{degree}}
     & 
    \begin{tabular}{|c|cccc|}
    \multicolumn{5}{c}{\large{bitwidth}} \\
    \hline
     & 4 & 8 & 12 & 16 \\
    \hline
    1 & \HeatCell{5.770836074252431169e-01}{5.77} & \HeatCell{1.471925604928874254e-01}{1.47} & \HeatCell{1.441812899779316981e-01}{1.44} & \HeatCell{1.441646967120646383e-01}{1.44} \\
    \hline
    2 & \HeatCell{5.770836074252431169e-01}{5.77} & \HeatCell{1.701405941283540835e-01}{1.70} & \HeatCell{1.651670301260290685e-01}{1.65} & \HeatCell{1.641822438326124012e-01}{1.64} \\
    \hline
    3 & \HeatCell{6.059198801113309107e-01}{6.06} & \HeatCell{9.095434401901406063e-02}{0.95} & \HeatCell{6.347182934602318971e-02}{0.63} & \HeatCell{6.100788062398457279e-02}{0.61} \\
    \hline
    4 & \HeatCell{6.059198801113309107e-01}{6.06} & \HeatCell{1.926653968606712453e-01}{1.93} & \HeatCell{6.278727002194188500e-02}{0.63} & \HeatCell{5.736157311261765729e-02}{0.57} \\
    \hline
    5 & \HeatCell{6.059198801113309107e-01}{6.06} & \HeatCell{1.914929628641837966e-01}{1.91} & \HeatCell{3.871898138638150272e-02}{0.39} & \HeatCell{2.324367927312118512e-02}{0.23} \\
    \hline
    6 & \HeatCell{6.059198801113309107e-01}{6.06} & \HeatCell{2.902838092410119919e-01}{2.90} & 
    \HeatCell{6.388393741802061987e-02}{0.64} & \HeatCell{2.102505375179952729e-02}{0.21} \\
    \hline
    7 & \HeatCell{6.059198801113309107e-01}{6.06} & \HeatCell{4.120139709008394102e-01}{4.12} & 
    \HeatCell{2.411377712586639799e-01}{2.41} & \HeatCell{2.061135219714144845e-02}{0.21} \\
    \hline
    8 & \HeatCell{6.059198801113309107e-01}{6.06} & \HeatCell{4.670422642860831419e-01}{4.67} & \HeatCell{1.666035587068825929e-01}{1.67} & \HeatCell{2.724898373005302243e-02}{0.27} \\
    \hline
    9 & \HeatCell{6.059198801113309107e-01}{6.06} & \HeatCell{1.080537705974857321e+00}{10.8} & \HeatCell{9.924013080921056940e-02}{0.99} & \HeatCell{6.157767602263410772e-02}{0.62} \\
    \hline
    10 & \HeatCell{6.059198801113309107e-01}{6.06} & \HeatCell{1.049928367351153913e+00}{10.5} & \HeatCell{2.186844197952109714e-01}{2.19} & \HeatCell{1.745779728084791149e-01}{1.75} \\
    \hline
    11 & \HeatCell{6.059198801113309107e-01}{6.06} & \HeatCell{9.062778121074893667e-01}{9.06} & \HeatCell{7.867302169443468607e-01}{7.87} & \HeatCell{2.268778314978310839e-01}{2.27} \\
    \hline
    12 & \HeatCell{6.059198801113309107e-01}{6.06} & \HeatCell{1.080537705974857321e+00}{10.8} & \HeatCell{4.795109436309518136e-01}{4.80} & \HeatCell{2.576912375363631935e-01}{2.58} \\
    \hline
    \end{tabular}
     & 
    \raisebox{-0.5\height}{%
    \begin{tikzpicture}[x=1cm,y=1cm]
    \fill[fill=T-S-YOB2!0!T-S-YOB1,draw=none] (0,0.000000) rectangle (0.350000,0.051840);
    \fill[fill=T-S-YOB2!8!T-S-YOB1,draw=none] (0,0.044160) rectangle (0.350000,0.099840);
    \fill[fill=T-S-YOB2!16!T-S-YOB1,draw=none] (0,0.092160) rectangle (0.350000,0.147840);
    \fill[fill=T-S-YOB2!24!T-S-YOB1,draw=none] (0,0.140160) rectangle (0.350000,0.195840);
    \fill[fill=T-S-YOB2!32!T-S-YOB1,draw=none] (0,0.188160) rectangle (0.350000,0.243840);
    \fill[fill=T-S-YOB2!40!T-S-YOB1,draw=none] (0,0.236160) rectangle (0.350000,0.291840);
    \fill[fill=T-S-YOB2!48!T-S-YOB1,draw=none] (0,0.284160) rectangle (0.350000,0.339840);
    \fill[fill=T-S-YOB2!57!T-S-YOB1,draw=none] (0,0.332160) rectangle (0.350000,0.387840);
    \fill[fill=T-S-YOB2!65!T-S-YOB1,draw=none] (0,0.380160) rectangle (0.350000,0.435840);
    \fill[fill=T-S-YOB2!73!T-S-YOB1,draw=none] (0,0.428160) rectangle (0.350000,0.483840);
    \fill[fill=T-S-YOB2!81!T-S-YOB1,draw=none] (0,0.476160) rectangle (0.350000,0.531840);
    \fill[fill=T-S-YOB2!89!T-S-YOB1,draw=none] (0,0.524160) rectangle (0.350000,0.579840);
    \fill[fill=T-S-YOB2!97!T-S-YOB1,draw=none] (0,0.572160) rectangle (0.350000,0.627840);
    \fill[fill=T-S-YOB3!5!T-S-YOB2,draw=none] (0,0.620160) rectangle (0.350000,0.675840);
    \fill[fill=T-S-YOB3!13!T-S-YOB2,draw=none] (0,0.668160) rectangle (0.350000,0.723840);
    \fill[fill=T-S-YOB3!21!T-S-YOB2,draw=none] (0,0.716160) rectangle (0.350000,0.771840);
    \fill[fill=T-S-YOB3!29!T-S-YOB2,draw=none] (0,0.764160) rectangle (0.350000,0.819840);
    \fill[fill=T-S-YOB3!37!T-S-YOB2,draw=none] (0,0.812160) rectangle (0.350000,0.867840);
    \fill[fill=T-S-YOB3!45!T-S-YOB2,draw=none] (0,0.860160) rectangle (0.350000,0.915840);
    \fill[fill=T-S-YOB3!54!T-S-YOB2,draw=none] (0,0.908160) rectangle (0.350000,0.963840);
    \fill[fill=T-S-YOB3!62!T-S-YOB2,draw=none] (0,0.956160) rectangle (0.350000,1.011840);
    \fill[fill=T-S-YOB3!70!T-S-YOB2,draw=none] (0,1.004160) rectangle (0.350000,1.059840);
    \fill[fill=T-S-YOB3!78!T-S-YOB2,draw=none] (0,1.052160) rectangle (0.350000,1.107840);
    \fill[fill=T-S-YOB3!86!T-S-YOB2,draw=none] (0,1.100160) rectangle (0.350000,1.155840);
    \fill[fill=T-S-YOB3!94!T-S-YOB2,draw=none] (0,1.148160) rectangle (0.350000,1.203840);
    \fill[fill=T-S-YOB4!2!T-S-YOB3,draw=none] (0,1.196160) rectangle (0.350000,1.251840);
    \fill[fill=T-S-YOB4!10!T-S-YOB3,draw=none] (0,1.244160) rectangle (0.350000,1.299840);
    \fill[fill=T-S-YOB4!18!T-S-YOB3,draw=none] (0,1.292160) rectangle (0.350000,1.347840);
    \fill[fill=T-S-YOB4!26!T-S-YOB3,draw=none] (0,1.340160) rectangle (0.350000,1.395840);
    \fill[fill=T-S-YOB4!34!T-S-YOB3,draw=none] (0,1.388160) rectangle (0.350000,1.443840);
    \fill[fill=T-S-YOB4!42!T-S-YOB3,draw=none] (0,1.436160) rectangle (0.350000,1.491840);
    \fill[fill=T-S-YOB4!51!T-S-YOB3,draw=none] (0,1.484160) rectangle (0.350000,1.539840);
    \fill[fill=T-S-YOB4!59!T-S-YOB3,draw=none] (0,1.532160) rectangle (0.350000,1.587840);
    \fill[fill=T-S-YOB4!67!T-S-YOB3,draw=none] (0,1.580160) rectangle (0.350000,1.635840);
    \fill[fill=T-S-YOB4!75!T-S-YOB3,draw=none] (0,1.628160) rectangle (0.350000,1.683840);
    \fill[fill=T-S-YOB4!83!T-S-YOB3,draw=none] (0,1.676160) rectangle (0.350000,1.731840);
    \fill[fill=T-S-YOB4!91!T-S-YOB3,draw=none] (0,1.724160) rectangle (0.350000,1.779840);
    \fill[fill=T-S-YOB4!99!T-S-YOB3,draw=none] (0,1.772160) rectangle (0.350000,1.827840);
    \fill[fill=T-S-YOB5!7!T-S-YOB4,draw=none] (0,1.820160) rectangle (0.350000,1.875840);
    \fill[fill=T-S-YOB5!15!T-S-YOB4,draw=none] (0,1.868160) rectangle (0.350000,1.923840);
    \fill[fill=T-S-YOB5!23!T-S-YOB4,draw=none] (0,1.916160) rectangle (0.350000,1.971840);
    \fill[fill=T-S-YOB5!31!T-S-YOB4,draw=none] (0,1.964160) rectangle (0.350000,2.019840);
    \fill[fill=T-S-YOB5!39!T-S-YOB4,draw=none] (0,2.012160) rectangle (0.350000,2.067840);
    \fill[fill=T-S-YOB5!47!T-S-YOB4,draw=none] (0,2.060160) rectangle (0.350000,2.115840);
    \fill[fill=T-S-YOB5!56!T-S-YOB4,draw=none] (0,2.108160) rectangle (0.350000,2.163840);
    \fill[fill=T-S-YOB5!64!T-S-YOB4,draw=none] (0,2.156160) rectangle (0.350000,2.211840);
    \fill[fill=T-S-YOB5!72!T-S-YOB4,draw=none] (0,2.204160) rectangle (0.350000,2.259840);
    \fill[fill=T-S-YOB5!80!T-S-YOB4,draw=none] (0,2.252160) rectangle (0.350000,2.307840);
    \fill[fill=T-S-YOB5!88!T-S-YOB4,draw=none] (0,2.300160) rectangle (0.350000,2.355840);
    \fill[fill=T-S-YOB5!96!T-S-YOB4,draw=none] (0,2.348160) rectangle (0.350000,2.403840);
    \fill[fill=T-S-YOB6!4!T-S-YOB5,draw=none] (0,2.396160) rectangle (0.350000,2.451840);
    \fill[fill=T-S-YOB6!12!T-S-YOB5,draw=none] (0,2.444160) rectangle (0.350000,2.499840);
    \fill[fill=T-S-YOB6!20!T-S-YOB5,draw=none] (0,2.492160) rectangle (0.350000,2.547840);
    \fill[fill=T-S-YOB6!28!T-S-YOB5,draw=none] (0,2.540160) rectangle (0.350000,2.595840);
    \fill[fill=T-S-YOB6!36!T-S-YOB5,draw=none] (0,2.588160) rectangle (0.350000,2.643840);
    \fill[fill=T-S-YOB6!44!T-S-YOB5,draw=none] (0,2.636160) rectangle (0.350000,2.691840);
    \fill[fill=T-S-YOB6!53!T-S-YOB5,draw=none] (0,2.684160) rectangle (0.350000,2.739840);
    \fill[fill=T-S-YOB6!61!T-S-YOB5,draw=none] (0,2.732160) rectangle (0.350000,2.787840);
    \fill[fill=T-S-YOB6!69!T-S-YOB5,draw=none] (0,2.780160) rectangle (0.350000,2.835840);
    \fill[fill=T-S-YOB6!77!T-S-YOB5,draw=none] (0,2.828160) rectangle (0.350000,2.883840);
    \fill[fill=T-S-YOB6!85!T-S-YOB5,draw=none] (0,2.876160) rectangle (0.350000,2.931840);
    \fill[fill=T-S-YOB6!93!T-S-YOB5,draw=none] (0,2.924160) rectangle (0.350000,2.979840);
    \fill[fill=T-S-YOB7!1!T-S-YOB6,draw=none] (0,2.972160) rectangle (0.350000,3.027840);
    \fill[fill=T-S-YOB7!9!T-S-YOB6,draw=none] (0,3.020160) rectangle (0.350000,3.075840);
    \fill[fill=T-S-YOB7!17!T-S-YOB6,draw=none] (0,3.068160) rectangle (0.350000,3.123840);
    \fill[fill=T-S-YOB7!25!T-S-YOB6,draw=none] (0,3.116160) rectangle (0.350000,3.171840);
    \fill[fill=T-S-YOB7!33!T-S-YOB6,draw=none] (0,3.164160) rectangle (0.350000,3.219840);
    \fill[fill=T-S-YOB7!41!T-S-YOB6,draw=none] (0,3.212160) rectangle (0.350000,3.267840);
    \fill[fill=T-S-YOB7!49!T-S-YOB6,draw=none] (0,3.260160) rectangle (0.350000,3.315840);
    \fill[fill=T-S-YOB7!58!T-S-YOB6,draw=none] (0,3.308160) rectangle (0.350000,3.363840);
    \fill[fill=T-S-YOB7!66!T-S-YOB6,draw=none] (0,3.356160) rectangle (0.350000,3.411840);
    \fill[fill=T-S-YOB7!74!T-S-YOB6,draw=none] (0,3.404160) rectangle (0.350000,3.459840);
    \fill[fill=T-S-YOB7!82!T-S-YOB6,draw=none] (0,3.452160) rectangle (0.350000,3.507840);
    \fill[fill=T-S-YOB7!90!T-S-YOB6,draw=none] (0,3.500160) rectangle (0.350000,3.555840);
    \fill[fill=T-S-YOB7!98!T-S-YOB6,draw=none] (0,3.548160) rectangle (0.350000,3.603840);
    \fill[fill=T-S-YOB8!6!T-S-YOB7,draw=none] (0,3.596160) rectangle (0.350000,3.651840);
    \fill[fill=T-S-YOB8!14!T-S-YOB7,draw=none] (0,3.644160) rectangle (0.350000,3.699840);
    \fill[fill=T-S-YOB8!22!T-S-YOB7,draw=none] (0,3.692160) rectangle (0.350000,3.747840);
    \fill[fill=T-S-YOB8!30!T-S-YOB7,draw=none] (0,3.740160) rectangle (0.350000,3.795840);
    \fill[fill=T-S-YOB8!38!T-S-YOB7,draw=none] (0,3.788160) rectangle (0.350000,3.843840);
    \fill[fill=T-S-YOB8!46!T-S-YOB7,draw=none] (0,3.836160) rectangle (0.350000,3.891840);
    \fill[fill=T-S-YOB8!55!T-S-YOB7,draw=none] (0,3.884160) rectangle (0.350000,3.939840);
    \fill[fill=T-S-YOB8!63!T-S-YOB7,draw=none] (0,3.932160) rectangle (0.350000,3.987840);
    \fill[fill=T-S-YOB8!71!T-S-YOB7,draw=none] (0,3.980160) rectangle (0.350000,4.035840);
    \fill[fill=T-S-YOB8!79!T-S-YOB7,draw=none] (0,4.028160) rectangle (0.350000,4.083840);
    \fill[fill=T-S-YOB8!87!T-S-YOB7,draw=none] (0,4.076160) rectangle (0.350000,4.131840);
    \fill[fill=T-S-YOB8!95!T-S-YOB7,draw=none] (0,4.124160) rectangle (0.350000,4.179840);
    \fill[fill=T-S-YOB9!3!T-S-YOB8,draw=none] (0,4.172160) rectangle (0.350000,4.227840);
    \fill[fill=T-S-YOB9!11!T-S-YOB8,draw=none] (0,4.220160) rectangle (0.350000,4.275840);
    \fill[fill=T-S-YOB9!19!T-S-YOB8,draw=none] (0,4.268160) rectangle (0.350000,4.323840);
    \fill[fill=T-S-YOB9!27!T-S-YOB8,draw=none] (0,4.316160) rectangle (0.350000,4.371840);
    \fill[fill=T-S-YOB9!35!T-S-YOB8,draw=none] (0,4.364160) rectangle (0.350000,4.419840);
    \fill[fill=T-S-YOB9!43!T-S-YOB8,draw=none] (0,4.412160) rectangle (0.350000,4.467840);
    \fill[fill=T-S-YOB9!52!T-S-YOB8,draw=none] (0,4.460160) rectangle (0.350000,4.515840);
    \fill[fill=T-S-YOB9!60!T-S-YOB8,draw=none] (0,4.508160) rectangle (0.350000,4.563840);
    \fill[fill=T-S-YOB9!68!T-S-YOB8,draw=none] (0,4.556160) rectangle (0.350000,4.611840);
    \fill[fill=T-S-YOB9!76!T-S-YOB8,draw=none] (0,4.604160) rectangle (0.350000,4.659840);
    \fill[fill=T-S-YOB9!84!T-S-YOB8,draw=none] (0,4.652160) rectangle (0.350000,4.707840);
    \fill[fill=T-S-YOB9!92!T-S-YOB8,draw=none] (0,4.700160) rectangle (0.350000,4.755840);
    \fill[fill=T-S-YOB9!100!T-S-YOB8,draw=none] (0,4.748160) rectangle (0.350000,4.800000);
    \draw[black] (0,0) rectangle (0.350000,4.800000);
    \node[right] at (-0.1,5.1) {$10.8 \cdot 10^{-1}$};
    \node[right] at (-0.1,-0.25) {$0.05 \cdot 10^{-1}$};
    \end{tikzpicture}%
    }
    \end{tabular}
    \label{subfig:mae_tanh_4int_r3}
  }%
}
\vspace{-4pt}
\caption{Mean \ac{AE} for tanh across $[-4,4]$ for the tested bitwidths with Q3.12 quantization, clipping outside of $[-2,2]$ for (a) and outside of $[-3,3]$ for (b). Values scaled by~$10^{-1}$.}
\label{fig:mae_tanh_4int}
\endgroup
\end{figure}


==> figures/ppa-figure.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=4cm,
    ybar=2pt,
    bar width=7pt,
    enlarge x limits=0.15,
    ymin=0, ymax=2.8,
    ylabel={\hspace{-8pt}Ratio to CORDIC},
    symbolic x coords={Area, Power,{tanh\\latency}, {Sigmoid\\latency}, {Softmax\\latency}},
    xtick=data,
    xticklabel style={align=center},
    ytick={0, 0.5, 1.0, 1.5, 2.0},
    extra y ticks={1.0},
    extra y tick style={grid=major, grid style={dashed, gray!60}},
    extra y tick labels={},
    grid=both,
    grid style={dotted, gray!30},
    nodes near coords,
    nodes near coords style={
        font=\tiny, rotate=90, anchor=west,
        /pgf/number format/.cd, fixed, fixed zerofill, precision=2,
    },
    legend style={
        at={(0.42,1.02)}, anchor=south,
        legend columns=4, font=\small,
        /tikz/every even column/.append style={column sep=0.01cm},
    },
    legend cell align={left},
    cycle list={
        {fill=gray!70, draw=gray!70!black},
        {fill=blue!60, draw=blue!60!black},
        {fill=orange!70, draw=orange!70!black},
        {fill=green!60!black, draw=green!50!black},
    },
]

\addplot+[ybar] coordinates {
    (Area, 1.000) (Power, 1.000) ({tanh\\latency}, 1.000) ({Sigmoid\\latency}, 1.000) ({Softmax\\latency}, 1.000)
};
\addlegendentry{CORDIC (8/8)}

\addplot+[ybar] coordinates {
    (Area, 0.954) (Power, 0.949) ({tanh\\latency}, 0.838) ({Sigmoid\\latency}, 0.838) ({Softmax\\latency}, 0.857)
};
\addlegendentry{Ours (8/8)}

\addplot+[ybar] coordinates {
    (Area, 1.184) (Power, 1.123) ({tanh\\latency}, 0.831) ({Sigmoid\\latency}, 0.831) ({Softmax\\latency}, 0.817)
};
\addlegendentry{Ours (8/256)}

\addplot+[ybar] coordinates {
    (Area, 2.120) (Power, 2.015) ({tanh\\latency}, 0.415) ({Sigmoid\\latency}, 0.415) ({Softmax\\latency}, 0.401)
};
\addlegendentry{Ours (16/256)}

\end{axis}
\end{tikzpicture}
\caption{Area, power, and per-output latency of our designs normalized to the CORDIC baseline (lower is better). The legend format is (\emph{parallel factor} / \emph{Softmax register count}).}
\label{fig:design-PPA}
\vspace{-0.3cm}
\end{figure}

